Blazar jets as the most efficient persistent engines

We have not identified for sure what is the mechanism launching, accelerating and collimating relativistic jets. The two most likely possibilities are the gravitational energy of the accreting matter or the rotational energy of a spinning black hole. Even the evaluation of the jet power is not trivial, since the radiation from the jet is enhanced by relativistic beaming, and there are fundamental uncertainties concerning the matter content of the jet (electron--proton or electron--positron plasma). However, in recent years, there have been crucial advances mainly driven by the richness of data in the $\gamma$-ray band. This is the band where blazars emit most of their electromagnetic power. Furthermore, there are now large sample of $\gamma$-ray loud blazars covered by optical spectroscopy. For the blazar sub-class of flat spectrum radio quasars (FSRQ) these data provide measurements of the main emission lines and of the underlying continuum. From these data, it is relatively easy to infer the bolometric luminosity of the accretion disk. The relativistic jet emission on one hand, and the disk luminosity on the other hand, allows us to compare the jet power and the accretion luminosity. Although the inferred jet power is subject to a few assumptions and is somewhat model--dependent, it is possible to derive a lower limit to the jet power that is assumption-free and model-independent. Since this lower limit is of the order of the accretion luminosity, we infer that the true jet power is larger.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

